REPQC: Reverse Engineering and Backdooring Hardware Accelerators for Post-quantum Cryptography

Significant research efforts have been dedicated to designing cryptographic algorithms that are quantum-resistant. The motivation is clear: robust quantum computers, once available, will render current cryptographic standards vulnerable. Thus, we need new Post-Quantum Cryptography (PQC) algorithms, and, due to the inherent complexity of such algorithms, there is also a demand to accelerate them in hardware. In this paper, we show that PQC hardware accelerators can be backdoored by two different adversaries located in the chip supply chain. We propose REPQC, a sophisticated reverse engineering algorithm that can be employed to confidently identify hashing operations (i.e., Keccak) within the PQC accelerator - the location of which serves as an anchor for finding secret information to be leaked. Armed with REPQC, an adversary proceeds to insert malicious logic in the form of a stealthy Hardware Trojan Horse (HTH). Using Dilithium as a study case, our results demonstrate that HTHs that increase the accelerator's layout density by as little as 0.1\% can be inserted without any impact on the performance of the circuit and with a marginal increase in power consumption. An essential aspect is that the entire reverse engineering in REPQC is automated, and so is the HTH insertion that follows it, empowering adversaries to explore multiple HTH designs and identify the most suitable one.

==> keccakplot.tex <==
% malik: here we need your image with the keccak state represented as a cube and the way it feeds back to itself 30 times

    %%=============================================%%
    %% KECCAK states filled                        %%
    %%=============================================%%
    \begin{figure*}
    \centering

    %%=============================================%%
    %% box for 1-bit                               %%
    %%=============================================%%
    %\subfloat[]{
    \begin{tikzpicture}[scale=0.65]
    \foreach \x in{0,...,1}
    {
        \draw [black] (0,\x+1 ,1) -- (1,\x+1 ,1) ;
        \draw [black] (\x ,+1,1) -- (\x ,1+1,1);
        \draw [dotted] (1,\x+1 ,1) -- (1,\x+1 ,0);
        \draw [dotted] (\x ,1+1,1) -- (\x ,1+1,0);
        \draw [dotted] (1,0+1,\x ) -- (1,1+1,\x );
        \draw [dotted] (0,1+1,\x ) -- (1,1+1,\x );
        %\hspace*{0.1\textwidth}
        \draw [<-] (1.2,1.5) -- (1.8,2.2);
        %
        %\draw [dotted] (2.0,-5) -- (10,-5);
        \node[font=\tiny] at (0.12,1.15) {\textcolor{blue}{$y_0,x_0$}};
    }
    \end{tikzpicture}
    %%=============================================%%
    %% Keccak state (filled)                       %%
    %%=============================================%%
    %\subfloat[]{
    %\begin{tikzpicture}[scale=0.75]
    %\foreach \x in{0,...,5}
    %{   
    %    \draw [black] (0,\x ,5) -- (5,\x ,5);
    %    \draw [black] (\x ,0,5) -- (\x ,5,5);
    %    \draw [dotted] (5,\x ,5) -- (5,\x ,0);
    %    \draw [dotted] (\x ,5,5) -- (\x ,5,0);
    %    \draw [dotted] (5,0,\x ) -- (5,5,\x );
    %    \draw [dotted] (0,5,\x ) -- (5,5,\x );
    %}
    %------------------------------------------------
    %-- Values for the first column
    %-------------------------------------------------*/
    %\foreach \x in{0}{  
    %\foreach \y in{0}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_3$};
    %    \node [fill=green] at (-1.25,3.30) {};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{1}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_3$};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{2}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_3$};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{3}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_3$};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{4}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_3$};
    %}}
    %------------------------------------------------
    %-- Values for the second column
    %-------------------------------------------------*/
   %\foreach \x in{1}{  
   %\foreach \y in{0}{
   %     \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_4$};
   %     \node [fill=green] at (-0.25,3.30) {};
   % }}
    %\foreach \x in{1}{  
    %\foreach \y in{1}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_4$};
    %}}
    %\foreach \x in{1}{  
    %\foreach \y in{2}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_4$};
    %}}
    %\foreach \x in{1}{  
    %\foreach \y in{3}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_4$};
    %}}
    %\foreach \x in{1}{  
    %\foreach \y in{4}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_4$};
    %}}
    %------------------------------------------------
    %-- Values for the third column
    %-------------------------------------------------*/
    %\foreach \x in{2}{  
    %\foreach \y in{0}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_0$};
    %    \node [fill=blue] at (0.95,3.30) {};
    %    \node [fill=green] at (0.55,3.30) {};
    %}}
    %\foreach \x in{2}{  
    %\foreach \y in{1}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_0$};
    %}}
    %\foreach \x in{2}{  
    %\foreach \y in{2}{
    %   \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_0$};
    %}}
    %\foreach \x in{2}{  
    %\foreach \y in{3}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_0$};
    %}}
    %\foreach \x in{2}{  
    %\foreach \y in{4}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_0$};
    %}}
    %------------------------------------------------
    %-- Values for the fourth column
    %-------------------------------------------------*/
    %\foreach \x in{3}{  
    %\foreach \y in{0}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_1$};
    %    \node [fill=green] at (1.75,3.30) {};
    %}}
    %\foreach \x in{3}{  
    %\foreach \y in{1}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_1$};
    %}}
    %\foreach \x in{3}{  
    %\foreach \y in{2}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_1$};
    %}}
    %\foreach \x in{3}{  
    %\foreach \y in{3}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_1$};
    %}}
    %\foreach \x in{3}{  
    %\foreach \y in{4}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_1$};
    %}}
    %------------------------------------------------
    %-- Values for the fifth column
    %-------------------------------------------------*/
    %\foreach \x in{4}{  
    %\foreach \y in{0}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_2$};
    %    \node [fill=green] at (2.75,3.30) {};
    %}}
    %\foreach \x in{4}{  
    %\foreach \y in{1}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_2$};
    %    \node [fill=red] at (4.85,3.30) {};
    %}}
    %\foreach \x in{4}{  
    %\foreach \y in{2}{
     %   \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_2$};
    %}}
    %\foreach \x in{4}{  
    %\foreach \y in{3}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_2$};
    %}}
    %\foreach \x in{4}{  
    %\foreach \y in{4}{
    %    \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_2$};
    %}}
    %------------------------------------------------
    %-- Write labels/indexes on the x-axis
    %-------------------------------------------------*/
    %\foreach \x in{0}{  
    %\foreach \y in{6}{
    %    \node[font=\tiny] at (\x-1.45,3.85-\y) {3};
    %}}
    %\foreach \x in{1}{  
    %\foreach \y in{6}{
    %    \node[font=\tiny] at (\x-1.45,3.85-\y) {4};
    %}}
    %\foreach \x in{2}{  
    %\foreach \y in{6}{
    %    \node[font=\tiny] at (\x-1.45,3.85-\y) {0};
    %}}
    %\foreach \x in{3}{  
    %\foreach \y in{6}{
    %    \node[font=\tiny] at (\x-1.45,3.85-\y) {1};
    %}}
    %\foreach \x in{4}{  
    %\foreach \y in{6}{
    %    \node[font=\tiny] at (\x-1.45,3.85-\y) {2};
    %}}
    %------------------------------------------------
    %-- Write labels/indexes on the y-axis
    %-------------------------------------------------*/
    %\foreach \x in{0}{  
    %\foreach \y in{0}{
    %    \node[font=\tiny] at (\x-2.15,2.5-\y) {2};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{1}{
    %    \node[font=\tiny] at (\x-2.15,2.5-\y) {1};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{2}{
    %    \node[font=\tiny] at (\x-2.15,2.5-\y) {0};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{3}{
    %    \node[font=\tiny] at (\x-2.15,2.5-\y) {4};
    %}}
    %\foreach \x in{0}{  
    %\foreach \y in{4}{
    %    \node[font=\tiny] at (\x-2.15,2.5-\y) {3};
    %}}
    %------------------------------------------------
    %-- Write labels/indexes on the z-axis
    %-------------------------------------------------*/
    %\foreach \x in{0}{  
    %\foreach \y in{0}{
    %\foreach \z in{0}{
    %    \node[font=\tiny] at (\x-1.35,4.0-\y,\z1.5) {0};
    %    \node[font=\tiny] at (\x-1,4.4-\y,\z1.5) {1};
    %    \node[font=\tiny,rotate=45] at (\x-0.35,4.9-\y,\z1.5) {$. . .$};
    %    \node[font=\tiny,rotate=45] at (\x0.3,5.6-\y,\z1.5) {$w-1$};
    %}}}
    %\foreach \x in{0}{  
    %\foreach \y in{7}{
    %    \draw[black, |-|] (\x-2.5,3.0\y) -- (\x-2.5,5.0-\y);
    %    \draw[black, |-|] (\x-2.0,-2.5\y) -- (\x3.1,-2.5\y);
    %    \draw[black, |-|] (\x-2.45,3.45\y) -- (\x-0.45,5.455\y);
    %}}
    %------------------------------------------------
    %-- write labels/indexes across different-axis
    %-------------------------------------------------*/
    %\foreach \x in{0}{  
    %\foreach \y in{7}{
    %    \node[font=\tiny] at (\x0.6,4.25-\y) {$x$};
    %    \node[font=\tiny] at (\x-2.675,0.41\y) {$y$};
    %    \node[font=\tiny] at (\x-1.75,4.41\y) {$z$};
    %}}
    %\draw [->] (6,1.5) -- (8,1.5);
    %\end{tikzpicture}
    % }
    %%=============================================%%
    %% sheet-1                                     %%
    %%=============================================%%
    %\subfloat[]{
        \begin{tikzpicture}[scale=0.75]
        \foreach \x in{0,...,5}{  
        \foreach \y in{0,...,1}{
        \foreach \z in{0,...,2}{
            % draw horizontal lines (front)
            \draw [black]  (0,\x ,5) -- (1,\x ,5);
    
            % draw vertical lines in front
            \draw [black]  (\y ,0,5) -- (\y ,5,5);
            \draw [dotted] (1,\x ,5) -- (1,\x ,0);
             
             \draw [dotted] (\y ,5,5) -- (\y ,5,0);
             \draw [dotted] (1,0,\x ) -- (1,5,\x );
             \draw [dotted] (0,5,\x ) -- (1,5,\x );
        }}}

        %------------------------------------------------
        %-- Values for the first column
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_3$};
            \node [font=\small] at (-0.72,2.75) {$\pi$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_3$};
            \node [font=\small] at (-0.72,1.75) {$\pi$};
            \node [font=\small] at (0.82,3.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_3$};
            \node [font=\small] at (-0.72,0.75) {$\pi$};
            %\node [font=\small] at (-0.72,0.55) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_3$};
            \node [font=\small] at (-0.72,-0.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_3$};
            \node [font=\small] at (-0.72,-1.25) {$\pi$};
        }}
 
        %------------------------------------------------
        %-- Write labels/indexes on the x-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{6}{
            \node[font=\tiny] at (\x-1.45,3.85-\y) {3};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the y-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {2};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {1};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {0};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {4};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {3};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the z-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
        \foreach \z in{0}{
            \node[font=\tiny] at (\x-1.35,4.0-\y,\z1.5) {0};
            \node[font=\tiny] at (\x-1,4.4-\y,\z1.5) {1};
            \node[font=\tiny,rotate=45] at (\x-0.35,4.9-\y,\z1.5) {$. . .$};
            \node[font=\tiny,rotate=45] at (\x0.3,5.6-\y,\z1.5) {$w-1$};
        }}}
        \end{tikzpicture}
    %}%
    %%=============================================%%
    %% sheet-2                                     %%
    %%=============================================%%
    %\subfloat[]{
        \begin{tikzpicture}[scale=0.75]
        \foreach \x in{0,...,5}{  
        \foreach \y in{0,...,1}{
        \foreach \z in{0,...,2}{
            % draw horizontal lines (front)
            \draw [black]  (0,\x ,5) -- (1,\x ,5);
    
            % draw vertical lines in front
            \draw [black]  (\y ,0,5) -- (\y ,5,5);
            \draw [dotted] (1,\x ,5) -- (1,\x ,0);
             
             \draw [dotted] (\y ,5,5) -- (\y ,5,0);
             \draw [dotted] (1,0,\x ) -- (1,5,\x );
             \draw [dotted] (0,5,\x ) -- (1,5,\x );
        }}}

        %------------------------------------------------
        %-- Values for the first column
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_4$};
            \node [font=\small] at (-0.72,2.75) {$\pi$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_4$};
            \node [font=\small] at (-0.72,1.75) {$\pi$};
            %\node [font=\small] at (-0.72,1.55) {$\chi$};
            \node [font=\small] at (0.82,3.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_4$};
            \node [font=\small] at (-0.72,0.75) {$\pi$};
            
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_4$};
            \node [font=\small] at (-0.72,-0.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_4$};
            \node [font=\small] at (-0.72,-1.25) {$\pi$};
        }}
 
        %------------------------------------------------
        %-- Write labels/indexes on the x-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{6}{
            \node[font=\tiny] at (\x-1.45,3.85-\y) {4};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the y-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {2};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {1};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {0};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {4};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {3};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the z-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
        \foreach \z in{0}{
            \node[font=\tiny] at (\x-1.35,4.0-\y,\z1.5) {0};
            \node[font=\tiny] at (\x-1,4.4-\y,\z1.5) {1};
            \node[font=\tiny,rotate=45] at (\x-0.35,4.9-\y,\z1.5) {$. . .$};
            \node[font=\tiny,rotate=45] at (\x0.3,5.6-\y,\z1.5) {$w-1$};
        }}}
        \end{tikzpicture}
    %}%
    %%=============================================%%
    %% sheet-3                                     %%
    %%=============================================%%
    %\subfloat[]{
        \begin{tikzpicture}[scale=0.75]
        \foreach \x in{0,...,5}{  
        \foreach \y in{0,...,1}{
        \foreach \z in{0,...,2}{
            % draw horizontal lines (front)
            \draw [black]  (0,\x ,5) -- (1,\x ,5);
    
            % draw vertical lines in front
            \draw [black]  (\y ,0,5) -- (\y ,5,5);
            \draw [dotted] (1,\x ,5) -- (1,\x ,0);
             
             \draw [dotted] (\y ,5,5) -- (\y ,5,0);
             \draw [dotted] (1,0,\x ) -- (1,5,\x );
             \draw [dotted] (0,5,\x ) -- (1,5,\x );
        }}}

        %------------------------------------------------
        %-- Values for the first column
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_0$};
            \node [font=\small] at (-0.72,2.75) {$\pi$};
            %\node [font=\small] at (-0.72,2.55) {$\chi$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_0$};
            \node [font=\small] at (-0.72,1.75) {$\pi$};
            \node [font=\small] at (0.82,3.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_0$};
            \node [font=\small,rotate=60] at (-0.75,0.80) {$all$};
            % \node [font=\small] at (-0.72,0.92) {$\rho$};
            % \node [font=\small] at (-0.72,0.72) {$\pi$};
            % \node [font=\small] at (-0.72,0.46) {$\chi$};
            \node [font=\small] at (0.04,1.55) {$\rho$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_0$};
            \node [font=\small] at (-0.72,-0.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_0$};
            \node [font=\small] at (-0.72,-1.25) {$\pi$};
        }}
 
        %------------------------------------------------
        %-- Write labels/indexes on the x-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{6}{
            \node[font=\tiny] at (\x-1.45,3.85-\y) {0};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the y-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {2};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {1};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {0};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {4};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {3};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the z-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
        \foreach \z in{0}{
            \node[font=\tiny] at (\x-1.35,4.0-\y,\z1.5) {0};
            \node[font=\tiny] at (\x-1,4.4-\y,\z1.5) {1};
            \node[font=\tiny,rotate=45] at (\x-0.35,4.9-\y,\z1.5) {$. . .$};
            \node[font=\tiny,rotate=45] at (\x0.3,5.6-\y,\z1.5) {$w-1$};
        }}}
        \end{tikzpicture}
    %}%
    %%=============================================%%
    %% sheet-4                                     %%
    %%=============================================%%
    %\subfloat[]{
        \begin{tikzpicture}[scale=0.75]
        \foreach \x in{0,...,5}{  
        \foreach \y in{0,...,1}{
        \foreach \z in{0,...,2}{
            % draw horizontal lines (front)
            \draw [black]  (0,\x ,5) -- (1,\x ,5);
    
            % draw vertical lines in front
            \draw [black]  (\y ,0,5) -- (\y ,5,5);
            \draw [dotted] (1,\x ,5) -- (1,\x ,0);
             
             \draw [dotted] (\y ,5,5) -- (\y ,5,0);
             \draw [dotted] (1,0,\x ) -- (1,5,\x );
             \draw [dotted] (0,5,\x ) -- (1,5,\x );
        }}}

        %------------------------------------------------
        %-- Values for the first column
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_1$};
            \node [font=\small] at (-0.72,2.75) {$\pi$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_1$};
            \node [font=\small] at (-0.72,1.75) {$\pi$};
            \node [font=\small] at (0.82,3.25) {$\theta$};
            \node [font=\small] at (0.04,2.55) {$\rho$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_1$};
            \node [font=\small] at (-0.72,0.75) {$\pi$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_1$};
            \node [font=\small] at (-0.72,-0.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_1$};
            \node [font=\small] at (-0.72,-1.25) {$\pi$};
        }}
 
        %------------------------------------------------
        %-- Write labels/indexes on the x-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{6}{
            \node[font=\tiny] at (\x-1.45,3.85-\y) {1};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the y-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {2};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {1};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {0};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {4};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {3};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the z-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
        \foreach \z in{0}{
            \node[font=\tiny] at (\x-1.35,4.0-\y,\z1.5) {0};
            \node[font=\tiny] at (\x-1,4.4-\y,\z1.5) {1};
            \node[font=\tiny,rotate=45] at (\x-0.35,4.9-\y,\z1.5) {$. . .$};
            \node[font=\tiny,rotate=45] at (\x0.3,5.6-\y,\z1.5) {$w-1$};
        }}}
        \end{tikzpicture}
    %}%
    %%=============================================%%
    %% sheet-5                                     %%
    %%=============================================%%
    %\hspace*{0.001\textwidth}%
    %\subfloat[]{
        \begin{tikzpicture}[scale=0.75]
        \foreach \x in{0,...,5}{  
        \foreach \y in{0,...,1}{
        \foreach \z in{0,...,2}{
            % draw horizontal lines (front)
            \draw [black]  (0,\x ,5) -- (1,\x ,5);
    
            % draw vertical lines in front
            \draw [black]  (\y ,0,5) -- (\y ,5,5);
            \draw [dotted] (1,\x ,5) -- (1,\x ,0);
             
             \draw [dotted] (\y ,5,5) -- (\y ,5,0);
             \draw [dotted] (1,0,\x ) -- (1,5,\x );
             \draw [dotted] (0,5,\x ) -- (1,5,\x );
        }}}

        %------------------------------------------------
        %-- Values for the first column
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_2,x_2$};
            \node [font=\small] at (-0.72,2.75) {$\pi$};
            \node [font=\small] at (0.04,3.55) {$\rho$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_1,x_2$};
            \node [font=\small] at (-0.72,1.75) {$\pi$};
            \node [font=\small] at (0.82,3.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_0,x_2$};
            \node [font=\small] at (-0.72,0.75) {$\pi$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_4,x_2$};
            \node [font=\small] at (-0.72,-0.25) {$\theta$};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-1.45,2.5-\y) {$y_3,x_2$};
            \node [font=\small] at (-0.72,-1.25) {$\pi$};
        }}
 
        %------------------------------------------------
        %-- Write labels/indexes on the x-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{6}{
            \node[font=\tiny] at (\x-1.45,3.85-\y) {2};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the y-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {2};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{1}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {1};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{2}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {0};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{3}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {4};
        }}
    
        \foreach \x in{0}{  
        \foreach \y in{4}{
            \node[font=\tiny] at (\x-2.15,2.5-\y) {3};
        }}

        %------------------------------------------------
        %-- Write labels/indexes on the z-axis
        %-------------------------------------------------*/
        \foreach \x in{0}{  
        \foreach \y in{0}{
        \foreach \z in{0}{
            \node[font=\tiny] at (\x-1.35,4.0-\y,\z1.5) {0};
            \node[font=\tiny] at (\x-1,4.4-\y,\z1.5) {1};
            \node[font=\tiny,rotate=45] at (\x-0.35,4.9-\y,\z1.5) {$. . .$};
            \node[font=\tiny,rotate=45] at (\x0.3,5.6-\y,\z1.5) {$w-1$};
        }}}
        \end{tikzpicture}\vspace{-10pt}
    %}
    \caption{The element $a[0][0][0]$ is being updated and every other element for which there is a dependency is marked with the permutation function that creates the dependency. There are 33 dependencies in total.}
    \label{fig:keccak_state_filled}
    \end{figure*}

    %TODO malik, you have to revise this image as we talked about
    %Response: Done


% this is old figure, kept here for backup
% \begin{tikzpicture}[scale=1]
% \foreach \x in {0,...,5}
% {   \foreach \y in {0,...,5}
%     {   \foreach \z in {0,...,5}
%         {
%             \pgfmathtruncatemacro{\myindex}{(\x*320)+(\y*64)+(\z)} 
            
%            \ifthenelse{   \myindex=0 \OR \myindex=1 \OR \myindex=532 \OR \myindex=212 \OR \myindex=405 \OR \myindex=85 \OR \myindex=467 \OR \myindex=147 \OR \myindex=1536 \OR \myindex=576 \OR \myindex=447 \OR \myindex=127 \OR \myindex=1492 \OR \myindex=1365 \OR \myindex=340 \OR \myindex=20 \OR \myindex=1427 \OR \myindex=256 \OR \myindex=1407 \OR \myindex=852 \OR \myindex=1045 \OR \myindex=1300 \OR \myindex=980 \OR \myindex=660 \OR \myindex=1107 \OR \myindex=1216 \OR \myindex=1087 \OR \myindex=1172 \OR \myindex=725 \OR \myindex=787 \OR \myindex=896 \OR \myindex=767 \OR \myindex=789 \OR \myindex=404}{\def\flagged{1};}{\def\flagged{0};};
            
%             \ifnum\flagged=1
%                 \draw[black,opacity=0.2, fill=red] (\x,\y,-\z) -- (\x+1,\y,-\z) -- (\x+1,\y+1,-\z) -- (\x,\y+1,-\z) -- cycle;
%             \else
%                 \draw[black, opacity=0.2] (\x,\y,-\z) -- (\x+1,\y,-\z) -- (\x+1,\y+1,-\z) -- (\x,\y+1,-\z) -- cycle;
%             \fi

            
%             \ifnum\z>0
%                 \draw[black,opacity=0.2] (\x,\y,-\z) -- (\x,\y,-\z+1) ;
%                 \draw[black,opacity=0.2] (\x+1,\y,-\z) -- (\x+1,\y,-\z+1) ;
%                 \draw[black,opacity=0.2] (\x,\y+1,-\z) -- (\x,\y+1,-\z+1) ;
%                 \draw[black,opacity=0.2] (\x+1,\y+1,-\z) -- (\x+1,\y+1,-\z+1) ;
%             \fi                

%             %\draw[red,fill=yellow] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
%             %\draw[red,fill=yellow] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%         }
%     }
% }
% \end{tikzpicture}
